Planar Whitehead graphs with cyclic symmetry arising from the study of Dunwoody manifolds

A fundamental theorem in the study of Dunwoody manifolds is a classification of finite graphs on $2n$ vertices that satisfy seven conditions (concerning planarity, regularity, and a cyclic automorphism of order $n$). Its significance is that if the presentation complex of a cyclic presentation is a spine of a 3-manifold then its Whitehead graph satisfies the first five conditions (the remaining conditions do not necessarily hold). In this paper we observe that this classification relies implicitly on an unstated, and unnecessary, 8th condition and that this condition is not necessary for such a presentation complex to be the spine of a 3-manifold. We expand the scope of Dunwoody's classification by classifying all graphs that satisfy the first five conditions.

==> (inline-0) <==
\begin{tabular}{|L{1.5cm}|L{2.1cm} L{2.0cm}|L{3cm}|}
\hline
Type & $\{ \mathcal{A},$           & $\mathcal{B}\}$           & $\mathcal{Q}$\\\hline
(I.1)  & $\{\{\pm s\}$,         & $\{\pm s\} \}$   & $\{q,q+s\}$\\
(I.2) &  $\{\emptyset ,$ & $ \{\pm s\}\}$ & $\{q,q+s\}$\\
(I.3)  & $\{\{\pm s\}$,         & $\{\pm s\} \}$   & $\{q\}$\\
(I.4) &  $\{\emptyset ,$ & $\{s\}\}$ & $\{q\}$\\
(I.5)  & $\{\emptyset $,    & $\emptyset \}$ & $\{q,q+s\}$\\
\hline
\end{tabular}
\end{center}

\item \textbf{Class~II:} $n$ even, $(n,s)=1$.
\begin{center}
\begin{tabular}{|L{1.5cm}|L{2.1cm} L{2.0cm}|L{3cm}|}
\hline
Type & $\{ \mathcal{A},$           & $\mathcal{B}\}$           & $\mathcal{Q}$\\\hline
(II.1)   & $\{\{s\}$,      & $\{\pm 2s\} \}$    & $\{q,q+s,q-s\}$\\
(II.2) &  $\{\emptyset ,$ & $ \{\pm s, \pm 2s\}\}$ & $\{q,q+s,q-s\}$\\
(II.3) &  $\{\emptyset ,$ & $\{\pm s\}\}$ & $\{q,q+s,q-s\}$\\
(II.4) &  $\{\emptyset ,$ & $ \{\pm 2s\}\}$ & $\{q,q+s,q-s\}$\\
(II.5) &  $\{\emptyset ,$ & $ \{s,\pm 2s\}\}$ & $\{q\}$\\
(II.6)   & $\{\emptyset $, & $\emptyset \}$ & $\{q,q+s,q-s\}$\\
(II.7)   & $\{\{\pm s\}$,      & $\{\pm 2s\} \}$    & $\{q,q+s\}$\\
(II.8) &  $\{\emptyset ,$ & $ \{\pm 2s\}\}$ & $\{q,q+s\}$\\
(II.9) &  $\{\emptyset ,$ & $ \{\pm s\}\}$ & $\{q,q+2s\}$\\
(II.10) &  $\{\emptyset ,$ & $ \{\pm s, \pm 2s\}\}$ & $\{q,q+s\}$\\
(II.11)   & $\{\{s\}$,      & $\{\pm 2s\} \}$    & $\{q\}$\\
(II.12)  & $\{\{\pm s,\pm 2s\}$,       & $\{\pm 2s\} \}$    & $\{q,q+2s\}$\\
(II.13) &  $\{\{\pm s, \pm 2s\}$, & $\emptyset \}$ & $\{q,q+2s\}$\\
(II.14)  & $\{\{s,\pm 2s\}$,       & $\{\pm 2s\} \}$    & $\{q\}$\\
(II.15)  & $\{\{\pm s\}$,          & $\{\pm 2s\} \}$    & $\{q,q+2s\}$\\
\hline
\end{tabular}
\end{center}

\item \textbf{Class~III:} $n\equiv 2$~mod~$4$, $(n/2,s)=1$, $s$ even.

\begin{center}
\begin{tabular}{|L{1.5cm}|L{2.1cm} L{2.0cm}|L{3cm}|}
\hline
Type & $\{ \mathcal{A},$         & $\mathcal{B}\}$         & $\mathcal{Q}$\\\hline
(III.1)  & $\{\{s,n/2\}$,  & $\{n/2\} \}$ & $\{q,q+n/2\}$\\
(III.2) &  $\{\{n/2,s\},$ & $ \emptyset\}$ & $\{q,q+n/2\}$\\
(III.3) &  $\{\{s\},$ & $ \emptyset\}$ & $\{q,q+n/2\}$\\
(III.4)  & $\{\{s,n/2\}$,   & $\{n/2\} \}$ & $\{q\}$\\
(III.5)  & $\{\{s\}$,       & $\{n/2\} \}$ & $\{q,q+n/2\}$\\
(III.6) & $\{\{s\}$,       & $\{n/2\} \}$ & $\{q\}$\\
(III.7)  & $\{\{\pm s,n/2\}$,     & $\{\pm s\} \}$    & $\{q,q+s\}$\\
(III.8)  & $\{\{s,n/2\}$,     & $\{\pm s\} \}$    & $\{q\}$\\
(III.9) &  $\{\{s,n/2\},$ & $ \emptyset\}$ & $\{q\}$\\
(III.10)  & $\{\{n/2\}$,       & $\{\pm s\} \}$    & $\{q,q+s\}$\\
(III.11)  & $\{\{\pm s,n/2\}$,     & $\{n/2\} \}$    & $\{q,q+s\}$\\
(III.12) &  $\{\{\pm s,n/2\},$ & $\emptyset  \}$ & $\{q,q+s\}$\\
(III.13)  & $\{\{n/2\}$,       & $\{n/2\} \}$    & $\{q,q+s\}$\\
(III.14) &  $\{\{n/2\}$ & $ \emptyset\}$ & $\{q,q+s\}$\\
\hline
\end{tabular}
\begin{pspicture*}(-4.5,-3.)(8.5,5.)
\begin{small}
\pscircle(4,0){0.5}
\pscircle(4,0){1.25}
\pscircle(4,0){2.0}

\psdots[dotstyle=*](4.,1.25)
\rput(4.,1.55){$1$}
\psdots[dotstyle=*](4.,0.5)
\rput(4.,0.23){$7$}
\psdots[dotstyle=*](4.,-2.0)
\rput(4.,-2.35){$10$}
\psdots[dotstyle=*](4.,-1.25)
\rput(4.,-0.95){$4$}

%\psdots[dotstyle=*](4.45,-0.25)
%\psdots[dotstyle=*](3.55,-0.25)
%\psdots[dotstyle=*](5.00,-0.7)
%\psdots[dotstyle=*](3.00,-0.7)

%small circle BL,BR
\psdots[dotstyle=*](4.4330,-0.25)
\rput(4.2330,-0.15){$9$}
\psdots[dotstyle=*](3.5670,-0.25)
\rput(3.8670,-0.15){$11$}

%big circle %TR,TL
\psdots[dotstyle=*](5.7321,1)
\rput(5.9321,1.2){$8$}
\psdots[dotstyle=*](2.2679,1)
\rput(1.9679,1.2){$12$}

%mid circle TL,TR
\psdots[dotstyle=*](5.0825,0.625)
\rput(4.8825,0.425){$2$}
\psdots[dotstyle=*](2.9175,0.625)
\rput(3.1175,0.425){$6$}

%mid circle BL,BR
\psdots[dotstyle=*](5.0825,-0.625)
\rput(5.2825,-0.825){$3$}
\psdots[dotstyle=*](2.9175,-0.625)
\rput(2.7175,-0.825){$5$}

%lines
%TR-BL
\psline(5.7321,1)(5.0825,0.625)
\psline(3.5670,-0.25)(2.9175,-0.625)

%TL-BR
\psline(2.2679,1)(2.9175,0.625)
\psline(4.4330,-0.25)(5.0825,-0.625)
%vert
\psline(4.,-2.0)(4,-1.25)
\psline(4.,0.5)(4,1.25)

\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)

%botmid row present in p,t absent in a
\psline(0.,0)(2.,0)
\psline(2.,0)(4.,0)
\psline(4.,0)(6.,0)
\psline(6.,0)(8.,0)
%bottom row present in p,t absent in a
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%diagonals present in p,a ,absent in t
\psline(0.,-2.)(2.,0.)
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(6.,0.)
\psline(6.,-2.)(8,0.)
%verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(0,0.7){$\overline{q-2s}$}
\rput(2,0.7){$\overline{q-s}$}
\rput(4,0.7){$\overline{q}$}
\rput(6,0.7){$\overline{q+s}$}
\rput(8,0.7){$\overline{q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)

%botmid row present in p,t absent in a
\psline(0.,0)(2.,0)
\psline(2.,0)(4.,0)
\psline(4.,0)(6.,0)
\psline(6.,0)(8.,0)
%bottom row present in p,t absent in a,alpha
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%diagonals present in p,a ,absent in t
\psline(0.,-2.)(2.,0.)
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(6.,0.)
\psline(6.,-2.)(8,0.)

%verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(0,0.7){$\overline{q-2s}$}
\rput(2,0.7){$\overline{q-s}$}
\rput(4,0.7){$\overline{q}$}
\rput(6,0.7){$\overline{q+s}$}
\rput(8,0.7){$\overline{q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)

%botmid row present in p,t absent in a
\psline(0.,0)(2.,0)
\psline(2.,0)(4.,0)
\psline(4.,0)(6.,0)
\psline(6.,0)(8.,0)
%bottom row present in p,t absent in a
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%diagonals present in p,a ,absent in t
%\psline(0.,-2.)(2.,0.)
%\psline(2.,-2.)(4.,0.)
%\psline(4.,-2.)(6.,0.)
%\psline(6.,-2.)(8,0.)

%verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(0,0.7){$\overline{q-2s}$}
\rput(2,0.7){$\overline{q-s}$}
\rput(4,0.7){$\overline{q}$}
\rput(6,0.7){$\overline{q+s}$}
\rput(8,0.7){$\overline{q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)

%botmid row present in p,t absent in a
\psline(0.,0)(2.,0)
\psline(2.,0)(4.,0)
\psline(4.,0)(6.,0)
\psline(6.,0)(8.,0)
%bottom row present in p,t absent in a,alpha
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%diagonals present in p,a ,absent in t
%\psline(0.,-2.)(2.,0.)
%\psline(2.,-2.)(4.,0.)
%\psline(4.,-2.)(6.,0.)
%\psline(6.,-2.)(8,0.)

%verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(0,0.7){$\overline{q-2s}$}
\rput(2,0.7){$\overline{q-s}$}
\rput(4,0.7){$\overline{q}$}
\rput(6,0.7){$\overline{q+s}$}
\rput(8,0.7){$\overline{q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(I.4)\label{fig:(I.4)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)

%botmid row present in p,t absent in a
%\psline(0.,0)(2.,0)
%\psline(2.,0)(4.,0)
%\psline(4.,0)(6.,0)
%\psline(6.,0)(8.,0)
%bottom row present in p,t absent in a
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%diagonals present in p,a ,absent in t
\psline(0.,-2.)(2.,0.)
\psline(2.,-2.)(4.,0.)
\psline(4.,-2.)(6.,0.)
\psline(6.,-2.)(8,0.)

%verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(0,0.7){$\overline{q-2s}$}
\rput(2,0.7){$\overline{q-s}$}
\rput(4,0.7){$\overline{q}$}
\rput(6,0.7){$\overline{q+s}$}
\rput(8,0.7){$\overline{q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,2.)(2.,0.)
\psline(3.,2.)(4.,0.)
\psline(5.,2.)(6.,0.)
\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,0.)(0.,-2.)
\psline(3.,0.)(2.,-2.)
\psline(5.,0.)(4.,-2.)
\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.4){$-4s$}
\rput(0.6,0.4){$-3s$}
\rput(1.6,-0.4){$-2s$}
\rput(2.7,0.4){$-s$}
\rput(3.8,-0.4){$0$}
\rput(4.8,0.4){$s$}
\rput(5.7,-0.4){$2s$}
\rput(6.7,0.4){$3s$}
\rput(7.7,-0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,2.)(2.,0.)
\psline(3.,2.)(4.,0.)
\psline(5.,2.)(6.,0.)
\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,0.)(0.,-2.)
\psline(3.,0.)(2.,-2.)
\psline(5.,0.)(4.,-2.)
\psline(7.,0.)(6.,-2.)
%long diagonals, present in xi
\psline(0.,-2.)(1.,2.)
\psline(2.,-2.)(3.,2.)
\psline(2.,-2.)(1.,2.)
\psline(4.,-2.)(5.,2.)
\psline(4.,-2.)(3.,2.)
\psline(6.,-2.)(7.,2.)
\psline(6.,-2.)(5.,2.)
\psline(8.,-2.)(7.,2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b,xi
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.2){$-4s$}
\rput(1.0,-0.65){$-3s$}
\rput(2.0,0.7){$-2s$}
\rput(3.0,-0.65){$-s$}
\rput(4.0,0.7){$0$}
\rput(5.0,-0.65){$s$}
\rput(6.0,0.7){$2s$}%nudged right for xi
\rput(7.0,-0.65){$3s$}%nudged right for xi
\rput(8.3,0.2){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b,mu
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,2.)(2.,0.)
\psline(3.,2.)(4.,0.)
\psline(5.,2.)(6.,0.)
\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,0.)(0.,-2.)
\psline(3.,0.)(2.,-2.)
\psline(5.,0.)(4.,-2.)
\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b,mu
%\psline(0.,2.)(2.,2.)
%\psline(2.,2.)(4.,2.)
%\psline(4.,2.)(6.,2.)
%\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.4){$-4s$}
\rput(0.6,0.4){$-3s$}
\rput(1.6,-0.4){$-2s$}
\rput(2.7,0.4){$-s$}
\rput(3.8,-0.4){$0$}
\rput(4.8,0.4){$s$}
\rput(5.7,-0.4){$2s$}
\rput(6.7,0.4){$3s$}
\rput(7.7,-0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,2.)(2.,0.)
\psline(3.,2.)(4.,0.)
\psline(5.,2.)(6.,0.)
\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,0.)(0.,-2.)
\psline(3.,0.)(2.,-2.)
\psline(5.,0.)(4.,-2.)
\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b,nu
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.2){$-4s$}
\rput(0.6,0.2){$-3s$}
\rput(1.6,-0.2){$-2s$}
\rput(2.7,0.2){$-s$}
\rput(3.8,-0.2){$0$}
\rput(4.8,0.2){$s$}
\rput(5.7,-0.2){$2s$}
\rput(6.7,0.2){$3s$}
\rput(7.7,-0.2){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.4)\label{fig:(II.4)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u,beta
%\psline(1.,2.)(0.,0.)
%\psline(3.,2.)(2.,0.)
%\psline(5.,2.)(4.,0.)
%\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u,theta,beta
%\psline(1.,2.)(2.,0.)
%\psline(3.,2.)(4.,0.)
%\psline(5.,2.)(6.,0.)
%\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u,beta
%\psline(1.,0.)(2.,-2.)
%\psline(3.,0.)(4.,-2.)
%\psline(5.,0.)(6.,-2.)
%\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u,theta
%\psline(1.,0.)(0.,-2.)
%\psline(3.,0.)(2.,-2.)
%\psline(5.,0.)(4.,-2.)
%\psline(7.,0.)(6.,-2.)
%long diagonals, present in xi
\psline(0.,-2.)(1.,2.)
\psline(2.,-2.)(3.,2.)
\psline(2.,-2.)(1.,2.)
\psline(4.,-2.)(5.,2.)
\psline(4.,-2.)(3.,2.)
\psline(6.,-2.)(7.,2.)
\psline(6.,-2.)(5.,2.)
\psline(8.,-2.)(7.,2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b,xi
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,0.2){$-4s$}
\rput(0.70,-0.3){$-3s$}
\rput(1.70,0.3){$-2s$}
\rput(2.7,-0.2){$-s$}
\rput(3.8,0.2){$0$}
\rput(4.8,-0.2){$s$}
\rput(5.70,0.2){$2s$}%nudged right for xi
\rput(6.70,-0.2){$3s$}%nudged right for xi
\rput(7.75,0.2){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.5)\label{fig:(II.5)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,2.)(2.,0.)
\psline(3.,2.)(4.,0.)
\psline(5.,2.)(6.,0.)
\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
\psline(1.,0.)(0.,-2.)
\psline(3.,0.)(2.,-2.)
\psline(5.,0.)(4.,-2.)
\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
%\psline(0.,2.)(2.,2.)
%\psline(2.,2.)(4.,2.)
%\psline(4.,2.)(6.,2.)
%\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.2){$-4s$}
\rput(0.6,0.2){$-3s$}
\rput(1.6,-0.2){$-2s$}
\rput(2.7,0.2){$-s$}
\rput(3.8,-0.2){$0$}
\rput(4.8,0.2){$s$}
\rput(5.7,-0.2){$2s$}
\rput(6.7,0.2){$3s$}
\rput(7.7,-0.2){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.6)\label{fig:(II.6)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,2.)(2.,0.)
%\psline(3.,2.)(4.,0.)
%\psline(5.,2.)(6.,0.)
%\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,0.)(0.,-2.)
%\psline(3.,0.)(2.,-2.)
%\psline(5.,0.)(4.,-2.)
%\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,0.4){$-4s$}
\rput(0.6,-0.4){$-3s$}
\rput(1.6,0.4){$-2s$}
\rput(2.7,-0.4){$-s$}
\rput(3.8,0.4){$0$}
\rput(4.8,-0.4){$s$}
\rput(5.7,0.4){$2s$}
\rput(6.7,-0.4){$3s$}
\rput(7.7,0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.7)\label{fig:(II.7)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,2.)(2.,0.)
%\psline(3.,2.)(4.,0.)
%\psline(5.,2.)(6.,0.)
%\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,0.)(0.,-2.)
%\psline(3.,0.)(2.,-2.)
%\psline(5.,0.)(4.,-2.)
%\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b,epsilon
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.2){$-4s$}
\rput(0.6,0.2){$-3s$}
\rput(1.6,-0.2){$-2s$}
\rput(2.7,0.2){$-s$}
\rput(3.8,-0.2){$0$}
\rput(4.8,0.2){$s$}
\rput(5.7,-0.2){$2s$}
\rput(6.7,0.2){$3s$}
\rput(7.7,-0.2){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.8)\label{fig:(II.8)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b,iota
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row,absent in iota
%\psline(0.,2.)(2.,2.)
%\psline(2.,2.)(4.,2.)
%\psline(4.,2.)(6.,2.)
%\psline(6.,2.)(8.,2.)
%botmid row
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%
%
%topdiagonals present in f,m absent in q
\psline(1,0)(3,2)
\psline(3,0)(5,2)
\psline(5,0)(7,2)
%botdiagonals present in f,m absent in q
\psline(0,0)(2,-2)
\psline(2,0)(4,-2)
\psline(4,0)(6,-2)
\psline(6,0)(8,-2)
%top curves present in f,q absent in m,zeta
%\psbezier(1,0)(1.5,0.25)(2.5,0.25)(3,0)
%\psbezier(3,0)(3.5,0.25)(4.5,0.25)(5,0)
%\psbezier(5,0)(5.5,0.25)(6.5,0.25)(7,0)
%bot curves present in f,q absent in m,zeta
%\psbezier(0,0)(0.5,-0.25)(1.5,-0.25)(2,0)
%\psbezier(2,0)(2.5,-0.25)(3.5,-0.25)(4,0)
%\psbezier(4,0)(4.5,-0.25)(5.5,-0.25)(6,0)
%\psbezier(6,0)(6.5,-0.25)(7.5,-0.25)(8,0)

\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.4){$-4s$}
\rput(0.6,0.35){$-3s$}
\rput(1.6,-0.4){$-2s$}
\rput(2.7,0.35){$-s$}
\rput(3.8,-0.4){$0$}
\rput(4.8,0.35){$s$}
\rput(5.7,-0.4){$2s$}
\rput(6.7,0.35){$3s$}
\rput(7.7,-0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.9)\label{fig:(II.9)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,2.)(0.,0.)
\psline(3.,2.)(2.,0.)
\psline(5.,2.)(4.,0.)
\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u,theta
%\psline(1.,2.)(2.,0.)
%\psline(3.,2.)(4.,0.)
%\psline(5.,2.)(6.,0.)
%\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
\psline(1.,0.)(2.,-2.)
\psline(3.,0.)(4.,-2.)
\psline(5.,0.)(6.,-2.)
\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u,theta
%\psline(1.,0.)(0.,-2.)
%\psline(3.,0.)(2.,-2.)
%\psline(5.,0.)(4.,-2.)
%\psline(7.,0.)(6.,-2.)
%long diagonals, present in xi
\psline(0.,-2.)(1.,2.)
\psline(2.,-2.)(3.,2.)
\psline(2.,-2.)(1.,2.)
\psline(4.,-2.)(5.,2.)
\psline(4.,-2.)(3.,2.)
\psline(6.,-2.)(7.,2.)
\psline(6.,-2.)(5.,2.)
\psline(8.,-2.)(7.,2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b,xi
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,0.2){$-4s$}
\rput(0.70,-0.3){$-3s$}
\rput(1.70,0.4){$-2s$}
\rput(2.7,-0.2){$-s$}
\rput(3.8,0.4){$0$}
\rput(4.8,-0.2){$s$}
\rput(5.75,0.4){$2s$}%nudged right for xi
\rput(6.70,-0.2){$3s$}%nudged right for xi
\rput(7.75,0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.10)\label{fig:(II.10)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%topdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
%\psline(1.,2.)(0.,0.)
%\psline(3.,2.)(2.,0.)
%\psline(5.,2.)(4.,0.)
%\psline(7.,2.)(6.,0.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,2.)(2.,0.)
%\psline(3.,2.)(4.,0.)
%\psline(5.,2.)(6.,0.)
%\psline(7.,2.)(8.,0.)
%botdiags Present in d,b, Omit half for l, all for u
%i-\overline{i+q} %present in d,b,l, absent in u
%\psline(1.,0.)(2.,-2.)
%\psline(3.,0.)(4.,-2.)
%\psline(5.,0.)(6.,-2.)
%\psline(7.,0.)(8.,-2.)
%i-\overline{i-q} %present in d,b, absent in l,u
%\psline(1.,0.)(0.,-2.)
%\psline(3.,0.)(2.,-2.)
%\psline(5.,0.)(4.,-2.)
%\psline(7.,0.)(6.,-2.)

%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row Present in d,l,u absent in b
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row Present in d,l,u absent in b
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,0.4){$-4s$}
\rput(0.6,-0.4){$-3s$}
\rput(1.6,0.4){$-2s$}
\rput(2.7,-0.4){$-s$}
\rput(3.8,0.4){$0$}
\rput(4.8,-0.4){$s$}
\rput(5.7,0.4){$2s$}
\rput(6.7,-0.4){$3s$}
\rput(7.7,0.4){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.11)\label{fig:(II.11)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%
%
%topdiagonals present in f,m absent in q
\psline(1,0)(3,2)
\psline(3,0)(5,2)
\psline(5,0)(7,2)
%botdiagonals present in f,m absent in q
\psline(0,0)(2,-2)
\psline(2,0)(4,-2)
\psline(4,0)(6,-2)
\psline(6,0)(8,-2)
%top curves present in f,q absent in m
%\psbezier(1,0)(1.5,0.25)(2.5,0.25)(3,0)
%\psbezier(3,0)(3.5,0.25)(4.5,0.25)(5,0)
%\psbezier(5,0)(5.5,0.25)(6.5,0.25)(7,0)
\psbezier(1,0)(1.5,0.35)(2.5,0.35)(3,0)
\psbezier(3,0)(3.5,0.35)(4.5,0.35)(5,0)
\psbezier(5,0)(5.5,0.35)(6.5,0.35)(7,0)
%bot curves present in f,q absent in m
%\psbezier(0,0)(0.5,-0.25)(1.5,-0.25)(2,0)
%\psbezier(2,0)(2.5,-0.25)(3.5,-0.25)(4,0)
%\psbezier(4,0)(4.5,-0.25)(5.5,-0.25)(6,0)
%\psbezier(6,0)(6.5,-0.25)(7.5,-0.25)(8,0)
\psbezier(0,0)(0.5,-0.35)(1.5,-0.35)(2,0)
\psbezier(2,0)(2.5,-0.35)(3.5,-0.35)(4,0)
\psbezier(4,0)(4.5,-0.35)(5.5,-0.35)(6,0)
\psbezier(6,0)(6.5,-0.35)(7.5,-0.35)(8,0)

\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.5){$-4s$}
\rput(0.6,0.5){$-3s$}
\rput(1.6,-0.5){$-2s$}
\rput(2.7,0.5){$-s$}
\rput(3.8,-0.5){$0$}
\rput(4.8,0.5){$s$}
\rput(5.7,-0.5){$2s$}
\rput(6.7,0.5){$3s$}
\rput(7.7,-0.5){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.12)\label{fig:(II.12)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b,iota
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row,absent in iota
%\psline(0.,2.)(2.,2.)
%\psline(2.,2.)(4.,2.)
%\psline(4.,2.)(6.,2.)
%\psline(6.,2.)(8.,2.)
%botmid row
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%
%
%topdiagonals present in f,m absent in q
\psline(1,0)(3,2)
\psline(3,0)(5,2)
\psline(5,0)(7,2)
%botdiagonals present in f,m absent in q
\psline(0,0)(2,-2)
\psline(2,0)(4,-2)
\psline(4,0)(6,-2)
\psline(6,0)(8,-2)
%top curves present in f,q absent in m
%\psbezier(1,0)(1.5,0.25)(2.5,0.25)(3,0)
%\psbezier(3,0)(3.5,0.25)(4.5,0.25)(5,0)
%\psbezier(5,0)(5.5,0.25)(6.5,0.25)(7,0)
\psbezier(1,0)(1.5,0.35)(2.5,0.35)(3,0)
\psbezier(3,0)(3.5,0.35)(4.5,0.35)(5,0)
\psbezier(5,0)(5.5,0.35)(6.5,0.35)(7,0)
%bot curves present in f,q absent in m
%\psbezier(0,0)(0.5,-0.25)(1.5,-0.25)(2,0)
%\psbezier(2,0)(2.5,-0.25)(3.5,-0.25)(4,0)
%\psbezier(4,0)(4.5,-0.25)(5.5,-0.25)(6,0)
%\psbezier(6,0)(6.5,-0.25)(7.5,-0.25)(8,0)
\psbezier(0,0)(0.5,-0.35)(1.5,-0.35)(2,0)
\psbezier(2,0)(2.5,-0.35)(3.5,-0.35)(4,0)
\psbezier(4,0)(4.5,-0.35)(5.5,-0.35)(6,0)
\psbezier(6,0)(6.5,-0.35)(7.5,-0.35)(8,0)

\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.5){$-4s$}
\rput(0.6,0.5){$-3s$}
\rput(1.6,-0.5){$-2s$}
\rput(2.7,0.5){$-s$}
\rput(3.8,-0.5){$0$}
\rput(4.8,0.5){$s$}
\rput(5.7,-0.5){$2s$}
\rput(6.7,0.5){$3s$}
\rput(7.7,-0.5){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.13)\label{fig:(II.13)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%
%
%topdiagonals present in f,m absent in q
%\psline(1,0)(3,2)
%\psline(3,0)(5,2)
%\psline(5,0)(7,2)
%botdiagonals present in f,m absent in q
%\psline(0,0)(2,-2)
%\psline(2,0)(4,-2)
%\psline(4,0)(6,-2)
%\psline(6,0)(8,-2)
%top curves present in f,q absent in m
%\psbezier(1,0)(1.5,0.25)(2.5,0.25)(3,0)
%\psbezier(3,0)(3.5,0.25)(4.5,0.25)(5,0)
%\psbezier(5,0)(5.5,0.25)(6.5,0.25)(7,0)
\psbezier(1,0)(1.5,0.35)(2.5,0.35)(3,0)
\psbezier(3,0)(3.5,0.35)(4.5,0.35)(5,0)
\psbezier(5,0)(5.5,0.35)(6.5,0.35)(7,0)
%bot curves present in f,q absent in m
%\psbezier(0,0)(0.5,-0.25)(1.5,-0.25)(2,0)
%\psbezier(2,0)(2.5,-0.25)(3.5,-0.25)(4,0)
%\psbezier(4,0)(4.5,-0.25)(5.5,-0.25)(6,0)
%\psbezier(6,0)(6.5,-0.25)(7.5,-0.25)(8,0)
\psbezier(0,0)(0.5,-0.35)(1.5,-0.35)(2,0)
\psbezier(2,0)(2.5,-0.35)(3.5,-0.35)(4,0)
\psbezier(4,0)(4.5,-0.35)(5.5,-0.35)(6,0)
\psbezier(6,0)(6.5,-0.35)(7.5,-0.35)(8,0)

\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.5){$-4s$}
\rput(0.6,0.5){$-3s$}
\rput(1.6,-0.5){$-2s$}
\rput(2.7,0.5){$-s$}
\rput(3.8,-0.5){$0$}
\rput(4.8,0.5){$s$}
\rput(5.7,-0.5){$2s$}
\rput(6.7,0.5){$3s$}
\rput(7.7,-0.5){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(II.14)\label{fig:(II.14)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%bottom row Present in d,l,u absent in b
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%topverticals
\psline(1.,2.)(1.,0.)
\psline(3.,2.)(3.,0.)
\psline(5.,2.)(5.,0.)
\psline(7.,2.)(7.,0.)
%bottom verticals
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%topmid row
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%botmid row
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%
%
%topdiagonals present in f,m absent in q
\psline(1,0)(3,2)
\psline(3,0)(5,2)
\psline(5,0)(7,2)
%botdiagonals present in f,m absent in q
\psline(0,0)(2,-2)
\psline(2,0)(4,-2)
\psline(4,0)(6,-2)
\psline(6,0)(8,-2)
%top curves present in f,q absent in m
%\psbezier(1,0)(1.5,0.25)(2.5,0.25)(3,0)
%\psbezier(3,0)(3.5,0.25)(4.5,0.25)(5,0)
%\psbezier(5,0)(5.5,0.25)(6.5,0.25)(7,0)
%bot curves present in f,q absent in m
%\psbezier(0,0)(0.5,-0.25)(1.5,-0.25)(2,0)
%\psbezier(2,0)(2.5,-0.25)(3.5,-0.25)(4,0)
%\psbezier(4,0)(4.5,-0.25)(5.5,-0.25)(6,0)
%\psbezier(6,0)(6.5,-0.25)(7.5,-0.25)(8,0)

\begin{scriptsize}
\psdots[dotstyle=*](1.,2.)
\psdots[dotstyle=*](3.,2.)
\psdots[dotstyle=*](5.,2.)
\psdots[dotstyle=*](7.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](1.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](3.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](5.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](7.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% bottom row
\rput(0.0,-2.6000000){$\overline{q-4s}$}
\rput(2.0,-2.6000000){$\overline{q-2s}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{q+2s}$}
\rput(8.0,-2.6000000){$\overline{q+4s}$}
%midbottom row
\rput(-0.4,-0.5){$-4s$}
\rput(0.6,0.5){$-3s$}
\rput(1.6,-0.5){$-2s$}
\rput(2.7,0.5){$-s$}
\rput(3.8,-0.5){$0$}
\rput(4.8,0.5){$s$}
\rput(5.7,-0.5){$2s$}
\rput(6.7,0.5){$3s$}
\rput(7.7,-0.5){$4s$}
%midtop row
\rput(1.,2.5000000){$\overline{q-3s}$}
\rput(3.,2.5000000){$\overline{q-s}$}
\rput(5.,2.5000000){$\overline{q+s}$}
\rput(7.,2.5000000){$\overline{q+3s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(j),(v) absent in (r)
\psbezier(0,-2)(-2,0)(-2,2)(0,4)
\psbezier(2,-2)(0,0)(0,2)(2,4)
\psbezier(4,-2)(2,0)(2,2)(4,4)
\psbezier(6,-2)(4,0)(4,2)(6,4)
\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v)
\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v)
\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)
\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(8.3,2){$\overline{{\frac{n}{2}}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
%\psline(0.,2.)(0.,0.)%absent in lambda
%\psline(2.,2.)(2.,0.)%absent in lambda
%\psline(4.,2.)(4.,0.)%absent in lambda
%\psline(6.,2.)(6.,0.)%absent in lambda
%\psline(8.,2.)(8.,0.)%absent in lambda
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(j),(v) absent in (r)
\psbezier(0,-2)(-2,0)(-2,2)(0,4)
\psbezier(2,-2)(0,0)(0,2)(2,4)
\psbezier(4,-2)(2,0)(2,2)(4,4)
\psbezier(6,-2)(4,0)(4,2)(6,4)
\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v),
\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v),
\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(8.3,2){$\overline{{\frac{n}{2}}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
%\psline(0.,2.)(0.,0.)%absent in lambda
%\psline(2.,2.)(2.,0.)%absent in lambda
%\psline(4.,2.)(4.,0.)%absent in lambda
%\psline(6.,2.)(6.,0.)%absent in lambda
%\psline(8.,2.)(8.,0.)%absent in lambda
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(j),(v) absent in (r), absent in (III.new)
%\psbezier(0,-2)(-2,0)(-2,2)(0,4)
%\psbezier(2,-2)(0,0)(0,2)(2,4)
%\psbezier(4,-2)(2,0)(2,2)(4,4)
%\psbezier(6,-2)(4,0)(4,2)(6,4)
%\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v),
\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v),
\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(8.3,2){$\overline{{\frac{n}{2}}+q+2s}$}
\rput(0.8,1.900){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(2.7,1.900){$\overline{{\frac{n}{2}}+q-s}$}
\rput(4.5,1.900){$\overline{{\frac{n}{2}}+q}$}
\rput(6.7,1.900){$\overline{{\frac{n}{2}}+q+s}$}
\rput(8.8,1.900){$\overline{{\frac{n}{2}}+q+2s}$}

%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(r),(v) absent in (j)
\psbezier(0,-2)(-2,0)(-2,2)(0,4)
\psbezier(2,-2)(0,0)(0,2)(2,4)
\psbezier(4,-2)(2,0)(2,2)(4,4)
\psbezier(6,-2)(4,0)(4,2)(6,4)
\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v)
%\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
%\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
%\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
%\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
%\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v)
%\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
%\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
%\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
%\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
%\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
\rput(-0.7,1.4500){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.4500){$\overline{{\frac{n}{2}}+q-s}$}
\rput(3.5,1.4500){$\overline{{\frac{n}{2}}+q}$}
\rput(5.3,1.4500){$\overline{{\frac{n}{2}}+q+s}$}
\rput(7.3,1.4500){$\overline{{\frac{n}{2}}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(r),(v) absent in (j)
%\psbezier(0,-2)(-2,0)(-2,2)(0,4)
%\psbezier(2,-2)(0,0)(0,2)(2,4)
%\psbezier(4,-2)(2,0)(2,2)(4,4)
%\psbezier(6,-2)(4,0)(4,2)(6,4)
%\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v)
\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v)
\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(7.3,1.600){$\overline{{\frac{n}{2}}+q+2s}$}
\rput(0.8,1.900){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(2.7,1.900){$\overline{{\frac{n}{2}}+q-s}$}
\rput(4.5,1.900){$\overline{{\frac{n}{2}}+q}$}
\rput(6.7,1.900){$\overline{{\frac{n}{2}}+q+s}$}
\rput(8.8,1.900){$\overline{{\frac{n}{2}}+q+2s}$}

%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.5)\label{fig:(III.5)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigleftarcs Present in (i),(r) absent in (j),(v)
%\psbezier(0,-2)(-2,0)(-2,2)(0,4)
%\psbezier(2,-2)(0,0)(0,2)(2,4)
%\psbezier(4,-2)(2,0)(2,2)(4,4)
%\psbezier(6,-2)(4,0)(4,2)(6,4)
%\psbezier(8,-2)(6,0)(6,2)(8,4)

%topleft arcs Present in (i),(j) absent in (r),(v)
%\psbezier(0,0)(-0.5,1)(-0.5,2)(0,4)
%\psbezier(2,0)(1.5,1)(1.5,2)(2,4)
%\psbezier(4,0)(3.5,1)(3.5,2)(4,4)
%\psbezier(6,0)(5.5,1)(5.5,2)(6,4)
%\psbezier(8,0)(7.5,1)(7.5,2)(8,4)
%botright arcs Present in (i),(j) absent in (r),(v)
%\psbezier(0,-2)(0.5,-1)(0.5,0)(0,2)
%\psbezier(2,-2)(2.5,-1)(2.5,0)(2,2)
%\psbezier(4,-2)(4.5,-1)(4.5,0)(4,2)
%\psbezier(6,-2)(6.5,-1)(6.5,0)(6,2)
%\psbezier(8,-2)(8.5,-1)(8.5,0)(8,2)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,-0.3){$\overline{q-2s}$}
\rput(1.5,-0.3){$\overline{q-s}$}
\rput(3.8,-0.3){$\overline{q}$}
\rput(5.5,-0.3){$\overline{q+s}$}
\rput(7.5,-0.3){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
\rput(-0.8,1.650){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.650){$\overline{{\frac{n}{2}}+q-s}$}
\rput(3.5,1.650){$\overline{{\frac{n}{2}}+q}$}
\rput(5.3,1.650){$\overline{{\frac{n}{2}}+q+s}$}
\rput(7.25,1.650){$\overline{{\frac{n}{2}}+q+2s}$}

%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%updiagonals (Present in (g),(n), absent in (s))
\psline(0.,2.)(2.,4.)
\psline(2.,2.)(4.,4.)
\psline(4.,2.)(6.,4.)
\psline(6.,2.)(8.,4.)
%downdiagonals (Present in (g),(n), absent in (s))
\psline(0.,0.)(2.,-2.)
\psline(2.,0.)(4.,-2.)
\psline(4.,0.)(6.,-2.)
\psline(6.,0.)(8.,-2.)
%topmid row (Present in (g),(s), absent in (n))
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%topmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,2.)(0.,2.)
%\psline(8.,2.)(10.,2.)
%botmid row (Present in (g),(s), absent in (n))
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%botmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,0.)(0.,0.)
%\psline(8.,0.)(10.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.60000000){$\overline{{\frac{n}{2}}-2s+q}$}
\rput(2.0,4.60000000){$\overline{{\frac{n}{2}}-s+q}$}
\rput(4.0,4.60000000){$\overline{{\frac{n}{2}}+q}$}
\rput(6.0,4.60000000){$\overline{{\frac{n}{2}}+s+q}$}
\rput(8.0,4.60000000){$\overline{{\frac{n}{2}}+2s+q}$}
% bottom row
\rput(0.0,-2.6000000){$\overline{-2s+q}$}
\rput(2.0,-2.6000000){$\overline{-s+q}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{s+q}$}
\rput(8.0,-2.6000000){$\overline{2s+q}$}
%midbottom row
\rput(-0.4,0.35){$-2s$}
\rput(1.6,0.35){$-s$}
\rput(3.80,0.35){$0$}
\rput(5.80,0.35){$s$}
\rput(7.70,0.35){$2s$}
%midtop row
\rput(-0.55,1.550){${\frac{n}{2}}-2s$}
\rput(1.5,1.550){${\frac{n}{2}}-s$}
\rput(3.70,1.550){${\frac{n}{2}}$}
\rput(5.5,1.550){${\frac{n}{2}}+s$}
\rput(7.45,1.550){${\frac{n}{2}}+2s$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.7)\label{fig:(III.7)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%updiagonals (Present in (g),(n), absent in (s))
%\psline(0.,2.)(2.,4.)
%\psline(2.,2.)(4.,4.)
%\psline(4.,2.)(6.,4.)
%\psline(6.,2.)(8.,4.)
%downdiagonals (Present in (g),(n), absent in (s))
%\psline(0.,0.)(2.,-2.)
%\psline(2.,0.)(4.,-2.)
%\psline(4.,0.)(6.,-2.)
%\psline(6.,0.)(8.,-2.)
%topmid row (Present in (g),(s), absent in (n))
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%topmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,2.)(0.,2.)
%\psline(8.,2.)(10.,2.)
%botmid row (Present in (g),(s), absent in (n))
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%botmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,0.)(0.,0.)
%\psline(8.,0.)(10.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.60000000){$\overline{{\frac{n}{2}}-2s+q}$}
\rput(2.0,4.60000000){$\overline{{\frac{n}{2}}-s+q}$}
\rput(4.0,4.60000000){$\overline{{\frac{n}{2}}+q}$}
\rput(6.0,4.60000000){$\overline{{\frac{n}{2}}+s+q}$}
\rput(8.0,4.60000000){$\overline{{\frac{n}{2}}+2s+q}$}
% bottom row
\rput(0.0,-2.6000000){$\overline{-2s+q}$}
\rput(2.0,-2.6000000){$\overline{-s+q}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{s+q}$}
\rput(8.0,-2.6000000){$\overline{2s+q}$}
%midbottom row
\rput(-0.4,0.35){$-2s$}
\rput(1.6,0.35){$-s$}
\rput(3.80,0.35){$0$}
\rput(5.80,0.35){$s$}
\rput(7.70,0.35){$2s$}
%midtop row
\rput(-0.55,1.550){${\frac{n}{2}}-2s$}
\rput(1.5,1.550){${\frac{n}{2}}-s$}
\rput(3.70,1.550){${\frac{n}{2}}$}
\rput(5.5,1.550){${\frac{n}{2}}+s$}
\rput(7.45,1.550){${\frac{n}{2}}+2s$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.8)\label{fig:(III.8)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
%\psline(0.,4.)(2.,4.)
%\psline(2.,4.)(4.,4.)
%\psline(4.,4.)(6.,4.)
%\psline(6.,4.)(8.,4.)
%bottom row
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%updiagonals (Present in (g),(n), absent in (s))
%\psline(0.,2.)(2.,4.)
%\psline(2.,2.)(4.,4.)
%\psline(4.,2.)(6.,4.)
%\psline(6.,2.)(8.,4.)
%downdiagonals (Present in (g),(n), absent in (s))
%\psline(0.,0.)(2.,-2.)
%\psline(2.,0.)(4.,-2.)
%\psline(4.,0.)(6.,-2.)
%\psline(6.,0.)(8.,-2.)
%topmid row (Present in (g),(s), absent in (n))
\psline(0.,2.)(2.,2.)
\psline(2.,2.)(4.,2.)
\psline(4.,2.)(6.,2.)
\psline(6.,2.)(8.,2.)
%topmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,2.)(0.,2.)
%\psline(8.,2.)(10.,2.)
%botmid row (Present in (g),(s), absent in (n))
\psline(0.,0.)(2.,0.)
\psline(2.,0.)(4.,0.)
\psline(4.,0.)(6.,0.)
\psline(6.,0.)(8.,0.)
%botmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,0.)(0.,0.)
%\psline(8.,0.)(10.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.60000000){$\overline{{\frac{n}{2}}-2s+q}$}
\rput(2.0,4.60000000){$\overline{{\frac{n}{2}}-s+q}$}
\rput(4.0,4.60000000){$\overline{{\frac{n}{2}}+q}$}
\rput(6.0,4.60000000){$\overline{{\frac{n}{2}}+s+q}$}
\rput(8.0,4.60000000){$\overline{{\frac{n}{2}}+2s+q}$}
% bottom row
\rput(0.0,-2.6000000){$\overline{-2s+q}$}
\rput(2.0,-2.6000000){$\overline{-s+q}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{s+q}$}
\rput(8.0,-2.6000000){$\overline{2s+q}$}
%midbottom row
\rput(-0.4,0.35){$-2s$}
\rput(1.6,0.35){$-s$}
\rput(3.80,0.35){$0$}
\rput(5.80,0.35){$s$}
\rput(7.70,0.35){$2s$}
%midtop row
\rput(-0.55,1.550){${\frac{n}{2}}-2s$}
\rput(1.5,1.550){${\frac{n}{2}}-s$}
\rput(3.70,1.550){${\frac{n}{2}}$}
\rput(5.5,1.550){${\frac{n}{2}}+s$}
\rput(7.45,1.550){${\frac{n}{2}}+2s$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.9)\label{fig:(III.9)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender
%\psline(-2.,4.)(0.,4.)
%bottom left extender
%\psline(-2.,-2.)(0.,-2.)
%top right extender
%\psline(8.,4.)(10.,4.)
%bottom right extender
%\psline(8.,-2.)(10.,-2.)
%top row
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
%
%
%updiagonals (Present in (g),(n), absent in (s))
\psline(0.,2.)(2.,4.)
\psline(2.,2.)(4.,4.)
\psline(4.,2.)(6.,4.)
\psline(6.,2.)(8.,4.)
%downdiagonals (Present in (g),(n), absent in (s))
\psline(0.,0.)(2.,-2.)
\psline(2.,0.)(4.,-2.)
\psline(4.,0.)(6.,-2.)
\psline(6.,0.)(8.,-2.)
%topmid row (Present in (g),(s), absent in (n))
%\psline(0.,2.)(2.,2.)
%\psline(2.,2.)(4.,2.)
%\psline(4.,2.)(6.,2.)
%\psline(6.,2.)(8.,2.)
%topmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,2.)(0.,2.)
%\psline(8.,2.)(10.,2.)
%botmid row (Present in (g),(s), absent in (n))
%\psline(0.,0.)(2.,0.)
%\psline(2.,0.)(4.,0.)
%\psline(4.,0.)(6.,0.)
%\psline(6.,0.)(8.,0.)
%botmid extenders (Present in (g),(s), absent in (n))
%\psline(-2.,0.)(0.,0.)
%\psline(8.,0.)(10.,0.)
%
%
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.60000000){$\overline{{\frac{n}{2}}-2s+q}$}
\rput(2.0,4.60000000){$\overline{{\frac{n}{2}}-s+q}$}
\rput(4.0,4.60000000){$\overline{{\frac{n}{2}}+q}$}
\rput(6.0,4.60000000){$\overline{{\frac{n}{2}}+s+q}$}
\rput(8.0,4.60000000){$\overline{{\frac{n}{2}}+2s+q}$}
% bottom row
\rput(0.0,-2.6000000){$\overline{-2s+q}$}
\rput(2.0,-2.6000000){$\overline{-s+q}$}
\rput(4.0,-2.6000000){$\overline{q}$}
\rput(6.0,-2.6000000){$\overline{s+q}$}
\rput(8.0,-2.6000000){$\overline{2s+q}$}
%midbottom row
\rput(-0.4,0.35){$-2s$}
\rput(1.6,0.35){$-s$}
\rput(3.80,0.35){$0$}
\rput(5.80,0.35){$s$}
\rput(7.70,0.35){$2s$}
%midtop row
\rput(-0.55,1.550){${\frac{n}{2}}-2s$}
\rput(1.5,1.550){${\frac{n}{2}}-s$}
\rput(3.70,1.550){${\frac{n}{2}}$}
\rput(5.5,1.550){${\frac{n}{2}}+s$}
\rput(7.45,1.550){${\frac{n}{2}}+2s$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.10)\label{fig:(III.10)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender Present in (h), absent in (o)
%\psline(-2.,4.)(0.,4.)
%bottom left extender Present in (h), absent in (o)
%\psline(-2.,-2.)(0.,-2.)
%top right extender Present in (h), absent in (o)
%\psline(8.,4.)(10.,4.)
%bottom right extender Present in (h), absent in (o)
%\psline(8.,-2.)(10.,-2.)
%top row Present in (h), absent in (o)
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row Present in (h), absent in (o)
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigrightarcs
\psbezier(0,-2)(0.8,0)(0.8,2)(0,4)
\psbezier(2,-2)(2.8,0)(2.8,2)(2,4)
\psbezier(4,-2)(4.8,0)(4.8,2)(4,4)
\psbezier(6,-2)(6.8,0)(6.8,2)(6,4)
\psbezier(8,-2)(8.8,0)(8.8,2)(8,4)

%downward diagonals
\psline(0,4)(2,2)
\psline(2,4)(4,2)
\psline(4,4)(6,2)
\psline(6,4)(8,2)
%upward diagonals
\psline(0,-2)(2,0)
\psline(2,-2)(4,0)
\psline(4,-2)(6,0)
\psline(6,-2)(8,0)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,0.35){$\overline{q-2s}$}
\rput(1.5,0.35){$\overline{q-s}$}
\rput(3.8,0.35){$\overline{q}$}
\rput(5.5,0.35){$\overline{q+s}$}
\rput(7.5,0.35){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(7.3,1.600){$\overline{{\frac{n}{2}}+q+2s}$}
\rput(-0.8,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.650){$\overline{\frac{n}{2}+q-s}$}
\rput(3.3,1.650){$\overline{\frac{n}{2}+q}$}
\rput(5.3,1.650){$\overline{\frac{n}{2}+q+s}$}
\rput(7.25,1.650){$\overline{\frac{n}{2}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.11)\label{fig:(III.11)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender Present in (h), absent in (o)
%\psline(-2.,4.)(0.,4.)
%bottom left extender Present in (h), absent in (o)
%\psline(-2.,-2.)(0.,-2.)
%top right extender Present in (h), absent in (o)
%\psline(8.,4.)(10.,4.)
%bottom right extender Present in (h), absent in (o)
%\psline(8.,-2.)(10.,-2.)
%top row Present in (h), absent in (o)
\psline(0.,4.)(2.,4.)
\psline(2.,4.)(4.,4.)
\psline(4.,4.)(6.,4.)
\psline(6.,4.)(8.,4.)
%bottom row Present in (h), absent in (o)
\psline(0.,-2.)(2.,-2.)
\psline(2.,-2.)(4.,-2.)
\psline(4.,-2.)(6.,-2.)
\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
%\psline(0.,2.)(0.,0.)%absent in kappa
%\psline(2.,2.)(2.,0.)%absent in kappa
%\psline(4.,2.)(4.,0.)%absent in kappa
%\psline(6.,2.)(6.,0.)%absent in kappa
%\psline(8.,2.)(8.,0.)%absent in kappa
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigrightarcs
\psbezier(0,-2)(0.8,0)(0.8,2)(0,4)
\psbezier(2,-2)(2.8,0)(2.8,2)(2,4)
\psbezier(4,-2)(4.8,0)(4.8,2)(4,4)
\psbezier(6,-2)(6.8,0)(6.8,2)(6,4)
\psbezier(8,-2)(8.8,0)(8.8,2)(8,4)
%\psbezier(0,-2)(0.8,0)(0.8,2)(0,4)
%\psbezier(2,-2)(2.8,0)(2.8,2)(2,4)
%\psbezier(4,-2)(4.8,0)(4.8,2)(4,4)
%\psbezier(6,-2)(6.8,0)(6.8,2)(6,4)
%\psbezier(8,-2)(8.8,0)(8.8,2)(8,4)

%downward diagonals
\psline(0,4)(2,2)
\psline(2,4)(4,2)
\psline(4,4)(6,2)
\psline(6,4)(8,2)
%upward diagonals
\psline(0,-2)(2,0)
\psline(2,-2)(4,0)
\psline(4,-2)(6,0)
\psline(6,-2)(8,0)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,0.35){$\overline{q-2s}$}
\rput(1.5,0.35){$\overline{q-s}$}
\rput(3.8,0.35){$\overline{q}$}
\rput(5.5,0.35){$\overline{q+s}$}
\rput(7.5,0.35){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
\rput(-0.8,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.650){$\overline{\frac{n}{2}+q-s}$}
\rput(3.3,1.650){$\overline{\frac{n}{2}+q}$}
\rput(5.3,1.650){$\overline{\frac{n}{2}+q+s}$}
\rput(7.25,1.650){$\overline{\frac{n}{2}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.12)\label{fig:(III.12)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender Present in (h), absent in (o)
%\psline(-2.,4.)(0.,4.)
%bottom left extender Present in (h), absent in (o)
%\psline(-2.,-2.)(0.,-2.)
%top right extender Present in (h), absent in (o)
%\psline(8.,4.)(10.,4.)
%bottom right extender Present in (h), absent in (o)
%\psline(8.,-2.)(10.,-2.)
%top row Present in (h), absent in (o)
%\psline(0.,4.)(2.,4.)
%\psline(2.,4.)(4.,4.)
%\psline(4.,4.)(6.,4.)
%\psline(6.,4.)(8.,4.)
%bottom row Present in (h), absent in (o)
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
\psline(0.,2.)(0.,0.)
\psline(2.,2.)(2.,0.)
\psline(4.,2.)(4.,0.)
\psline(6.,2.)(6.,0.)
\psline(8.,2.)(8.,0.)
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigrightarcs
\psbezier(0,-2)(0.8,0)(0.8,2)(0,4)
\psbezier(2,-2)(2.8,0)(2.8,2)(2,4)
\psbezier(4,-2)(4.8,0)(4.8,2)(4,4)
\psbezier(6,-2)(6.8,0)(6.8,2)(6,4)
\psbezier(8,-2)(8.8,0)(8.8,2)(8,4)

%downward diagonals
\psline(0,4)(2,2)
\psline(2,4)(4,2)
\psline(4,4)(6,2)
\psline(6,4)(8,2)
%upward diagonals
\psline(0,-2)(2,0)
\psline(2,-2)(4,0)
\psline(4,-2)(6,0)
\psline(6,-2)(8,0)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,0.35){$\overline{q-2s}$}
\rput(1.5,0.35){$\overline{q-s}$}
\rput(3.8,0.35){$\overline{q}$}
\rput(5.5,0.35){$\overline{q+s}$}
\rput(7.5,0.35){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(7.3,1.600){$\overline{{\frac{n}{2}}+q+2s}$}
\rput(-0.8,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.650){$\overline{\frac{n}{2}+q-s}$}
\rput(3.3,1.650){$\overline{\frac{n}{2}+q}$}
\rput(5.3,1.650){$\overline{\frac{n}{2}+q+s}$}
\rput(7.25,1.650){$\overline{\frac{n}{2}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
\caption{Type~(III.13)\label{fig:(III.13)}}
\end{figure}

\begin{figure}
\begin{pspicture*}(-2.5,-3.)(10.5,5.5)
%top left extender Present in (h), absent in (o)
%\psline(-2.,4.)(0.,4.)
%bottom left extender Present in (h), absent in (o)
%\psline(-2.,-2.)(0.,-2.)
%top right extender Present in (h), absent in (o)
%\psline(8.,4.)(10.,4.)
%bottom right extender Present in (h), absent in (o)
%\psline(8.,-2.)(10.,-2.)
%top row Present in (h), absent in (o), (eta)
%\psline(0.,4.)(2.,4.)
%\psline(2.,4.)(4.,4.)
%\psline(4.,4.)(6.,4.)
%\psline(6.,4.)(8.,4.)
%bottom row Present in (h), absent in (o)
%\psline(0.,-2.)(2.,-2.)
%\psline(2.,-2.)(4.,-2.)
%\psline(4.,-2.)(6.,-2.)
%\psline(6.,-2.)(8.,-2.)
%verticals
\psline(0.,4.)(0.,2.)
\psline(2.,4.)(2.,2.)
\psline(4.,4.)(4.,2.)
\psline(6.,4.)(6.,2.)
\psline(8.,4.)(8.,2.)
%\psline(0.,2.)(0.,0.)%absent in eta
%\psline(2.,2.)(2.,0.)%absent in eta
%\psline(4.,2.)(4.,0.)%absent in eta
%\psline(6.,2.)(6.,0.)%absent in eta
%\psline(8.,2.)(8.,0.)%absent in eta
\psline(0.,0.)(0.,-2.)
\psline(2.,0.)(2.,-2.)
\psline(4.,0.)(4.,-2.)
\psline(6.,0.)(6.,-2.)
\psline(8.,0.)(8.,-2.)
\begin{scriptsize}
\psdots[dotstyle=*](0.,4.)
\psdots[dotstyle=*](2.,4.)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](6.,4.)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](0.,2.)
\psdots[dotstyle=*](2.,2.)
\psdots[dotstyle=*](4.,2.)
\psdots[dotstyle=*](6.,2.)
\psdots[dotstyle=*](8.,2.)
\psdots[dotstyle=*](0.,0.)
\psdots[dotstyle=*](2.,0.)
\psdots[dotstyle=*](4.,0.)
\psdots[dotstyle=*](6.,0.)
\psdots[dotstyle=*](8.,0.)
\psdots[dotstyle=*](0.,-2.)
\psdots[dotstyle=*](2.,-2.)
\psdots[dotstyle=*](4.,-2.)
\psdots[dotstyle=*](6.,-2.)
\psdots[dotstyle=*](8.,-2.)
%right extender dots
%\psdots[dotstyle=*](10.,4.)
%\psdots[dotstyle=*](10.,-2.)
%\psdots[dotstyle=*](10.,2.)
%\psdots[dotstyle=*](10.,0.)
%left extender dots
%\psdots[dotstyle=*](-2.,4.)
%\psdots[dotstyle=*](-2.,2.)
%\psdots[dotstyle=*](-2.,0.)
%\psdots[dotstyle=*](-2.,-2.)
%Curves
%\pscurve(0,-2)(-1,1)(0,4)
%bigrightarcs
\psbezier(0,-2)(0.8,0)(0.8,2)(0,4)
\psbezier(2,-2)(2.8,0)(2.8,2)(2,4)
\psbezier(4,-2)(4.8,0)(4.8,2)(4,4)
\psbezier(6,-2)(6.8,0)(6.8,2)(6,4)
\psbezier(8,-2)(8.8,0)(8.8,2)(8,4)

%downward diagonals
\psline(0,4)(2,2)
\psline(2,4)(4,2)
\psline(4,4)(6,2)
\psline(6,4)(8,2)
%upward diagonals
\psline(0,-2)(2,0)
\psline(2,-2)(4,0)
\psline(4,-2)(6,0)
\psline(6,-2)(8,0)

\end{scriptsize}
\begin{small}
% vertex labels
% top row
\rput(0.0,4.65000000){${\frac{n}{2}}-2s$}
\rput(2.0,4.65000000){${\frac{n}{2}}-s$}
\rput(4.0,4.65000000){${\frac{n}{2}}$}
\rput(6.0,4.65000000){${\frac{n}{2}}+s$}
\rput(8.0,4.65000000){${\frac{n}{2}}+2s$}
% bottom row
\rput(0.0,-2.6000000){$-2s$}
\rput(2.0,-2.6000000){$-s$}
\rput(4.0,-2.6000000){$0$}
\rput(6.0,-2.6000000){$s$}
\rput(8.0,-2.6000000){$2s$}
%midbottom row
\rput(-0.5,0.35){$\overline{q-2s}$}
\rput(1.5,0.35){$\overline{q-s}$}
\rput(3.8,0.35){$\overline{q}$}
\rput(5.5,0.35){$\overline{q+s}$}
\rput(7.5,0.35){$\overline{q+2s}$}
%midtop row %OMIT THESE AS FIGURE BECOMES TOO CUMBERSOME
%\rput(-0.7,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
%\rput(1.3,1.600){$\overline{{\frac{n}{2}}+q-s}$}
%\rput(3.3,1.600){$\overline{{\frac{n}{2}}+q}$}
%\rput(5.3,1.600){$\overline{{\frac{n}{2}}+q+s}$}
%\rput(7.3,1.600){$\overline{{\frac{n}{2}}+q+2s}$}
\rput(-0.8,1.600){$\overline{{\frac{n}{2}}+q-2s}$}
\rput(1.3,1.650){$\overline{\frac{n}{2}+q-s}$}
\rput(3.3,1.650){$\overline{\frac{n}{2}+q}$}
\rput(5.3,1.650){$\overline{\frac{n}{2}+q+s}$}
\rput(7.25,1.650){$\overline{\frac{n}{2}+q+2s}$}
%left dots
\rput(-2,-1){$\cdots$}
\rput(-2,1){$\cdots$}
\rput(-2,3){$\cdots$}
%right dots
\rput(10,-1){$\cdots$}
\rput(10,1){$\cdots$}
\rput(10,3){$\cdots$}
\end{small}
\end{pspicture*}
